Towards DNS of Droplet-Jet Collisions of Immiscible Liquids with FS3D

In-air microfluidics became a new method for technical production processes with ultra-high throughput formerly performed in micro channels. Direct Numerical Simulations (DNS) provide a valuable contribution for the fundamental understanding of multiphase flow and later application design. This chapter presents a feasibility study with first DNS results of droplet-jet collisions of immiscible liquids using the in-house software Free Surface 3D (FS3D). Two cases were investigated with a setup comparable to experiments by Baumgartner et al. [1], where a droplet chain of a glycerol solution hits a jet of silicon oil which encapsulates the droplets. The droplets' shapes present are observed to be more complex than comprehensible from the two-dimensional images from the experiments. Thus, DNS with FS3D can provide additional information like the surface area or the velocity contributions in order to find analytical models of such collision processes in the future. Simulations of such increasingly complex systems require constant improvement of the numerical solver regarding the code's performance. Thus, the red-black Gauss-Seidel smoother in the multi-grid solver, the iterative red-black scheme to compute the viscous forces as well as the momentum advection method were enhanced with a cache- and memory usage optimization. An overall performance gain of up to 33% was obtained for a representative test case.

==> figures/DropjetSetup.pdf_tex <==

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \newcommand{\pdffilename}{./figures/DropjetSetup.eps}
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{\pdffilename}}%
    \put(0.16,0.43){\color[rgb]{0,0,0}$D_\mathrm{Jet}/2$}%
    \put(0.47,0.46){\color[rgb]{0,0,0}$\mathbf{u}_\mathrm{Jet}$}%
    \put(0.455,0.71){\color[rgb]{0,0,0}$D_\mathrm{Drop}$}%
    
    \put(0.83,0.04){\color[rgb]{0,0,0}$x$}%
    \put(0.67,0.14){\color[rgb]{0,0,0}$y$}%    
    \put(0.57,0.0){\color[rgb]{0,0,0}$z$}%
    
    \put(0.48,0.65){\color[rgb]{0,0,0}$\mathbf{u}_\mathrm{Drop}$}%
    
    \put(0.2,0.55){\color[rgb]{0.35,0.35,0.35}$y_\mathrm{ini,Drop}$}%
    \put(0.3,0.84){\color[rgb]{0.35,0.35,0.35} $x_\mathrm{ini,Drop}$}%
    
    \put(0.65,0.2){\color[rgb]{0.35,0.35,0.35}$x_{\mathrm{Domain}}$}
    \put(0.97,0.7){\color[rgb]{0.35,0.35,0.35}$y_{\mathrm{Domain}}$}
    \put(0.14,0.04){\color[rgb]{0.35,0.35,0.35}$z_{\mathrm{Domain}}$}
    
  \end{picture}%
\endgroup%

